VeriFence: Lightweight and Precise Spectre Defenses for Untrusted Linux Kernel Extensions

High-performance IO demands low-overhead communication between user- and kernel space. This demand can no longer be fulfilled by traditional system calls. Linux's extended Berkeley Packet Filter (BPF) avoids user-/kernel transitions by just-in-time compiling user-provided bytecode and executing it in kernel mode with near-native speed. To still isolate BPF programs from the kernel, they are statically analyzed for memory- and type-safety, which imposes some restrictions but allows for good expressiveness and high performance. However, to mitigate the Spectre vulnerabilities disclosed in 2018, defenses which reject potentially-dangerous programs had to be deployed. We find that this affects 31% to 54% of programs in a dataset with 844 real-world BPF programs from popular open-source projects. To solve this, users are forced to disable the defenses to continue using the programs, which puts the entire system at risk. To enable secure and expressive untrusted Linux kernel extensions, we propose VeriFence, an enhancement to the kernel's Spectre defenses that reduces the number of BPF application programs rejected from 54% to zero. We measure VeriFence's overhead for all mainstream performance-sensitive applications of BPF (i.e., event tracing, profiling, and packet processing) and find that it improves significantly upon the status-quo where affected BPF programs are either unusable or enable transient execution attacks on the kernel.

==> 04-paths.tex <==
\begin{tikzpicture}

	%%%% Background %%%%
	\draw[fill=nLightBlue, draw=nLightBlue] (0,0) rectangle ++(-55pt,-140pt)
		node[rectangle, align=center, pos=0.5, yshift=-60pt] {\textsf{\textbf{Path 1}}};
	\draw[fill=nLightYellow, draw=nLightYellow] (0,0) rectangle ++(55pt,-140pt)
		node[rectangle, align=center, pos=0.5, yshift=-60pt] {\textsf{\textbf{Path 2}}};

\node[draw, circle, fill=white] at (0,-0.4) (i) {\textsf{I}};

%	\draw[dashed] (i.south) -- ([yshift=-120pt]i.south);


	%%%% Path 1 %%%%
	\node[draw, fill=white, circle, below left=20pt and 10pt of i] (a1) {\textsf{A}};
	\node[draw, fill=white, circle, below=15pt of a1] (b1) {\textsf{B}};
	\node[draw, fill=white, circle, below=15pt of b1] (c1) {\textsf{C}};

	\draw[->] (i) -- (a1) node [midway, above, xshift=-20pt] {\footnotesize\texttt{reg=pub\_ptr}};
	\draw[->] (a1) -- (b1) node [midway, left] {\footnotesize\texttt{is\_ptr}};
	\draw[->] (b1) -- (c1);


	%%%% Path 2 %%%%
	\node[draw, fill=white, circle, below right=20pt and 10pt of i] (a2) {\textsf{A}};
	\node[draw, fill=white, circle, below=46.5pt of a2] (c2) {\textsf{C}};

	\draw[->] (i) -- (a2) node [midway, above, xshift=20pt] {\footnotesize\texttt{reg=scalar}};
	\draw[->] (a2) -- (c2) node [midway, right, yshift=16pt] {\footnotesize\texttt{$\neg$is\_ptr}};

\end{tikzpicture}
\hfill
\begin{tikzpicture}

	%%%% Background %%%%	
	\draw[preaction={fill=nLightBlue}, draw=nLightBlue, pattern=north west lines, pattern color=nBlue!80!white] (0,0) rectangle ++(-55pt,-140pt)
		node[rectangle, align=center, pos=0.5, yshift=-60pt] {\textsf{\textbf{Path 3}}};
	\draw[preaction={fill=nLightYellow}, draw=nLightYellow, pattern=north west lines, pattern color=nYellow!80!white] (0,0) rectangle ++(55pt,-140pt)
		node[rectangle, align=center, pos=0.5, yshift=-60pt] {\textsf{\textbf{Path 4}}};

	\node[draw, circle, fill=white] at (0,-0.4) (i) {\textsf{I}};

%	\draw[dashed] (i.south) -- ([yshift=-120pt]i.south);


	%%%% Path 3 %%%%
	\node[draw, fill=white, circle, below left=20pt and 10pt of i] (a1) {\textsf{A}};
	\node[draw, fill=white, circle, below=46.5pt of a1] (c1) {\textsf{C}};

	\draw[->] (i) -- (a1) node [midway, above, xshift=-20pt] {\footnotesize\texttt{reg=pub\_ptr}};
	\draw[->, dash dot] (a1) -- (c1) node [midway, left, yshift=16pt] {\footnotesize\texttt{is\_ptr}};


	%%%% Path 4 %%%%
	\node[draw, fill=white, circle, below right=20pt and 10pt of i] (a2) {\textsf{A}};
	\node[draw, fill=white, circle, below=15pt of a2] (b2) {\textsf{B}};
	\node[draw, fill=white, circle, below=15pt of b2] (c2) {\textsf{C}};
	
	\node[left=-1pt of b2] {\huge\Lightning}; 

	\draw[->] (i) -- (a2) node [midway, above, xshift=20pt] {\footnotesize\texttt{reg=scalar}};
	\draw[->, dash dot] (a2) -- (b2) node [midway, right] {\footnotesize\texttt{$\neg$is\_ptr}};
	\draw[->] (b2) -- (c2);

\end{tikzpicture}

